Authenticated and Secure Automotive Service Discovery with DNSSEC and DANE

Automotive softwarization is progressing and future cars are expected to operate a Service-Oriented Architecture on multipurpose compute units, which are interconnected via a high-speed Ethernet backbone. The AUTOSAR architecture foresees a universal middleware called SOME/IP that provides the service primitives, interfaces, and application protocols on top of Ethernet and IP. SOME/IP lacks a robust security architecture, even though security is an essential in future Internet-connected vehicles. In this paper, we augment the SOME/IP service discovery with an authentication and certificate management scheme based on DNSSEC and DANE. We argue that the deployment of well-proven, widely tested standard protocols should serve as an appropriate basis for a robust and reliable security infrastructure in cars. Our solution enables on-demand service authentication in offline scenarios, easy online updates, and remains free of attestation collisions. We evaluate our extension of the common vsomeip stack and find performance values that fully comply with car operations.

==> tex/tikz-drawings/plot-discovery-latency.tex <==
%!TEX root = ../../main.tex
% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,height=.8\linewidth,
            boxplot/draw direction=y,
            xtick = {1,2,3,4},
            xticklabels = {SOME/IP SD, SOME/IP SD\\ w/ AUTH, DNSSEC, DNSSEC \\w/ DANE},
            xticklabel style = {anchor=north east,align=center, font=\small, rotate=35},
            ylabel={Discovery latency},
            y unit={\milli\second},
            enlarge y limits,
            ymajorgrids,
            % xtick style = {draw=none}, % Hide tick line
            % extra y ticks={5},
            % extra y tick labels={\textcolor{CoreBlue}{5}},
            boxplotcolor/.style={color=#1,fill=#1,mark options={color=#1,fill=#1,draw=black}},
            ]
        \addplot+ [boxplotcolor=CoreRed, boxplot, draw=black] table [col sep={comma},y={DISCOVERY_LATENCY}] {data/export/vanilla_no_auth.csv};
        \addplot+ [boxplotcolor=CoreYellow, boxplot, draw=black] table [col sep={comma},y={DISCOVERY_LATENCY}] {data/export/vanilla_auth.csv};
        \addplot+ [boxplotcolor=CoreBlue, boxplot, draw=black] table [col sep={comma},y={DISCOVERY_LATENCY}] {data/export/dns_discovery.csv};
        \addplot+ [boxplotcolor=CoreGreen, boxplot, draw=black] table [col sep={comma},y={DISCOVERY_LATENCY}] {data/export/dns_and_dane.csv};
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{
        Whisker plot on the latency of service discovery.
    }
    \label{fig:sdlatency}
% \end{figure}


==> tex/tikz-drawings/plot-subscription-latency.tex <==
%!TEX root = ../../main.tex

% \begin{figure}
    % \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,height=.8\linewidth,
            boxplot/draw direction=y,
            xtick = {1,2,3,4},
            xticklabels = {SOME/IP SD, SOME/IP SD\\ w/ AUTH, DNSSEC, DNSSEC \\w/ DANE},
            xticklabel style = {anchor=north east,align=center, font=\small, rotate=35},
            ylabel = {Subscription latency},
            y unit = {\milli\second},
            ymax = 10,
            enlarge y limits,
            ymajorgrids,
            % xtick style = {draw=none}, % Hide tick line
            boxplotcolor/.style={mark=square*, color=#1,fill=#1,mark options={color=#1,fill=#1,draw=black}},
            ]
        \addplot+ [boxplotcolor=CoreRed, boxplot, draw=black] table [col sep={comma},y={SUBSCRIPTION_LATENCY}] {data/export/vanilla_no_auth.csv};
        \addplot+ [boxplotcolor=CoreYellow, boxplot, draw=black] table [col sep={comma},y={SUBSCRIPTION_LATENCY}] {data/export/vanilla_auth.csv};
        \addplot+ [boxplotcolor=CoreBlue, boxplot, mark=none, draw=black] table [col sep={comma},y={SUBSCRIPTION_LATENCY}] {data/export/dns_discovery.csv};
        \addplot+ [boxplotcolor=CoreGreen, boxplot, draw=black] table [col sep={comma},y={SUBSCRIPTION_LATENCY}] {data/export/dns_and_dane.csv};
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{
        Whisker plot on the latency of service subscriptions. The small squares are outliers.
        }
    \label{fig:sublatency}
% \end{figure}

==> tex/tikz-drawings/someipsd-dns-augmented-sequence.tex <==
%!TEX root = ../../main.tex

\begin{figure}
    \centering
\begin{tikzpicture}[remember picture,
    participant/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=0.0cm, minimum height=0.0cm, align=center, fill=CoreGray, rounded corners},
    group/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=\fullWidth, minimum height=3cm, align=center, rounded corners, fill=LightCoreGray},
    activation/.style={rectangle, draw, line width=.5pt, minimum width=.3cm, minimum height=0.9cm, align=center, fill=white}
    ]
    \begin{scope}[on background layer]
        % Publisher
        \node[participant, minimum width=1.8cm, minimum height=0.7cm] (publisher) {Publisher};
        % Subscriber
        \node[participant, minimum width=1.8cm, minimum height=0.7cm] (subscriber) [right=1.655cm of publisher] {Subscriber};
        % DNS
        \node[participant, minimum width=1.8cm, minimum height=0.7cm] (dns) [right=1.655cm of subscriber] {DNS};
    \end{scope}

    % Publisher lifeline
    \draw[line width=1.0pt, rounded corners, cap=round, dashed, color=lifeline_color] (publisher.south) -- ++(0,-7.0);
    % Subscriber liefeline
    \draw[line width=1.0pt, rounded corners, cap=round, dashed, color=lifeline_color] (subscriber.south) -- ++(0,-7.0);
    % DNS liefeline
    \draw[line width=1.0pt, rounded corners, cap=round, dashed, color=lifeline_color] (dns.south) -- ++(0,-7.0);
    
    \begin{scope}[on behind layer]
        \node[coordinate] (group_anchor) [] at (publisher.west) {};
        \node[group] (consumer_triggered) [minimum height=2.4cm, below right=6.5mm and 0.0mm of group_anchor] {};
        \node[group] (publish_subscribe) [minimum height=3.7cm, below=4mm of consumer_triggered] {};
    \end{scope}

    \begin{scope}[on above layer]
        \newcommand{\selfMessageOffset}{-0.2cm}
        \newcommand{\selfMessageSpacing}{0.2cm}
        \newcommand{\selfMessageDuration}{-0.8cm}
        %Calls
        %SVCB request
        \node[coordinate] (request_start) [] at ($(consumer_triggered.north -| subscriber)+(0,-1.1cm)$) {};
        \node[activation] (request_process) [below] at (request_start -| dns) {};
        \node[coordinate] (request_process_nw) at (request_process.north west) {};
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}] (request_process_nw -| request_start) -- node[pos=0.5, align=center, above] {\codeword{query(}SVCB\codeword{)}} (request_process_nw);
        %SVCB response
        \node[coordinate] (request_process_sw) at (request_process.south west) {};
        \node[coordinate] (response_process_ne) [] at (request_process_sw -| subscriber) {};
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}, dashed] (request_process_sw) -- node[pos=0.5, align=center, above]{\codeword{response()}} (response_process_ne);
        
        %TLSA request
        \node[activation] (response_process) [below] at ($(publish_subscribe.north -| subscriber)+(0,-0.7cm)$) {};
        \node[coordinate] (response_process_se) at (response_process.south east) {};
        \node[activation] (request_tlsa_process) [below] at (response_process_se -| dns) {};
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}] (response_process_se) -- node[pos=0.5, align=center, above] {\codeword{query(}TLSA\codeword{)}} (request_tlsa_process.north west);
        %\codeword{subscribe}
        \node[coordinate] (subscribe_start) at (response_process.west) {};
        \node[coordinate] (subscribe_process_nw) at (subscribe_start -| publisher) {};
        \node[coordinate] (subscribe_process_se) at (request_tlsa_process.south -| publisher) {};
        \node[activation, inner sep=0pt, fit=(subscribe_process_nw)(subscribe_process_se)] (subscribe_process) {};
        % \node[activation, minimum height=1.5cm] (subscribe_process) [below] at (subscribe_process_nw) {};
        \node[coordinate] (subscribe_process_ne) at (subscribe_process.north east) {};
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}] (subscribe_start) -- node[pos=0.5, align=center, above] {\codeword{subscribe(}nonce\codeword{)}} (subscribe_process_ne);
        %Signing
        \node[coordinate] (pub_sign_upper_right_arrow) at ($(subscribe_process.north east)+(\selfMessageSpacing,\selfMessageOffset)$) {};
        \node[coordinate] (pub_sign_lower_right_arrow) at ($(subscribe_process.north east)+(\selfMessageSpacing, \selfMessageDuration)$) {};
        \draw[-latex] ($(subscribe_process.north east)+(0.0cm,\selfMessageOffset)$) -- (pub_sign_upper_right_arrow) -- (pub_sign_lower_right_arrow) -- ($(subscribe_process.north east)+(0.0cm,\selfMessageDuration)$);
        \node[below right=0.5mm and 0mm of pub_sign_upper_right_arrow, align=left]{Sign\codeword{()}};
        %\codeword{subscribe} ACK and TLSA response
        \node[activation] (sub_tlsa_process) [below] at (request_tlsa_process.south -| subscriber) {};
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}, dashed] (request_tlsa_process.south west) -- node[pos=0.5, align=center, above]{\codeword{response(})} (sub_tlsa_process.north east);
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}, dashed] (subscribe_process.south east) -- node[pos=0.5, align=center, above]{~\codeword{subscribeAck(}sig\codeword{)}} ($(subscribe_process.south -| subscriber)+(-1.5mm,0.0mm)$);
        %TLSA validation
        \node[coordinate] (sub_tlsa_upper_right_arrow) at ($(subscribe_process.south -| subscriber)+(1.5mm,0.0mm)+(\selfMessageSpacing,\selfMessageOffset)$) {};
        \node[coordinate] (sub_tlsa_lower_right_arrow) at ($(subscribe_process.south -| subscriber)+(1.5mm,0.0mm)+(\selfMessageSpacing, \selfMessageDuration)$) {};
        \draw[-latex] ($(subscribe_process.south -| subscriber)+(1.5mm,0.0mm)+(0.0cm,\selfMessageOffset)$) -- (sub_tlsa_upper_right_arrow) -- (sub_tlsa_lower_right_arrow) -- ($(subscribe_process.south -| subscriber)+(1.5mm,0.0mm)+(0.0cm,\selfMessageDuration)$);
        \node[below right=0.5mm and 0mm of sub_tlsa_upper_right_arrow, align=left]{VerfiySignature\codeword{()}};
    \end{scope}

    \begin{scope}[on glass layer]
        \newcommand{\slant}{0.2,0.2}
        \newcommand{\nLineCoverOffset}{-0.2mm}
        \newcommand{\pLineCoverOffsetPub}{0.1mm}
        \newcommand{\pLineCoverOffsetSub}{1.5mm}
        \newcommand{\groupLabelWidth}{4.25}
        \newcommand{\aboveGroupLabel}{-0.9mm}
        %consumer triggered
        \node[coordinate] (g1_start) [] at ($(consumer_triggered.north -| consumer_triggered.west)+(0,-4.0mm)$) {};
        \draw[line width=2.0pt, color=LightCoreGray] ($(consumer_triggered.north -| publisher)+(0,\nLineCoverOffset)$) -- ($(g1_start -| publisher)+(0,\pLineCoverOffsetPub)$);
        \draw[line width=2.0pt, color=LightCoreGray] ($(consumer_triggered.north -| subscriber)+(0,\nLineCoverOffset)$) -- ($(g1_start -| subscriber)+(0,\pLineCoverOffsetSub)$);
        \draw(g1_start) -- ++(\groupLabelWidth,0) -- ++(\slant) -- node(g1_intermediate) [] {} ++(0,0) -- (consumer_triggered.north -| g1_intermediate);
        \node[above right=\aboveGroupLabel and 0.0cm of g1_start] {consumer-triggered discovery};

        %pubsub
        \node[coordinate] (g2_start) [] at ($(publish_subscribe.north -| publish_subscribe.west)+(0,-4.0mm)$) {};
        \draw[line width=2.0pt, color=LightCoreGray] ($(publish_subscribe.north -| publisher)+(0,\nLineCoverOffset)$) -- ($(g2_start -| publisher)+(0,\pLineCoverOffsetPub)$);
        \draw[line width=2.0pt, color=LightCoreGray] ($(publish_subscribe.north -| subscriber)+(0,\nLineCoverOffset)$) -- ($(g2_start -| subscriber)+(0,\pLineCoverOffsetSub)$);
        \draw(g2_start) -- ++(\groupLabelWidth,0) -- ++(\slant) -- node(g2_intermediate) [] {} ++(0,0) -- (publish_subscribe.north -| g2_intermediate);
        \node[above right=\aboveGroupLabel and 0.0cm of g2_start] {publish-subscribe};

    \end{scope}

\end{tikzpicture}
\caption{Augmented SOME/IP SD with DNSSEC and DANE for secure publisher service discovery and authentication.}\label{fig:someipsdaugdns}
\end{figure}


==> tex/tikz-drawings/someipsd-dns-modification.tex <==
%!TEX root = ../../main.tex

% \definecolor{DNScolor}{HTML}{c80000}
% \definecolor{dark_gray}{HTML}{bfbfbf}
% \definecolor{middle_gray}{HTML}{e5e5e5}
\begin{figure} 
    \centering
    \begin{tikzpicture}[remember picture,
    full_width/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=8.8cm, minimum height=3cm, align=center, fill=white, rounded corners},
    rounded_rectangle/.style={rectangle, line width=.5pt, inner sep=3pt, align=center, fill=white, rounded corners}
    ]

    \begin{scope}[on background layer]
        % Service Discovery
        % Server
        \node[full_width] (server) [minimum height=4.44cm, minimum width=3.7cm, fill=CoreGray] {};
        \node[coordinate] (server_start) [below left=0.5cm and 1.85cm of server.north] {};
        \draw (server_start) -- ++(1.05,0) -- ++(0.2,0.2) -- ++(0,0.3);
        \node[above right=0.1mm and 0.0mm of server_start] {\textbf{Server}};
        \node[rounded_rectangle] (pub_app) [below=6.0mm of server.north, minimum width=3.5cm, fill=CoreMiddleGray] {Publisher Application};
        \node[rounded_rectangle] (routing_manager_pub) [below=1.0mm of pub_app, minimum width=3.5cm, fill=CoreMiddleGray] {Routing Manager};
        \node[rounded_rectangle] (sd_pub) [below=1.0mm of routing_manager_pub, minimum height=2.45cm, minimum width=3.5cm, fill=CoreMiddleGray] {};
        \node(sd_pub_text) [below left=0.0mm and -1.1cm of sd_pub.north] {Service Discovery};
        \node[rounded_rectangle] (offer_find_pub) [below left=5.0mm and 0.5mm of sd_pub.north, align=center, minimum width=1.6cm, draw=none, text=gray] {Offer/\\Find};
        \node[rounded_rectangle] (pub_sub_pub) [right=1.0mm of offer_find_pub, minimum width=1.6cm, minimum height=0.87cm] {PubSub};
        \node[rounded_rectangle] (dnssec_pub) [below=1.0mm of offer_find_pub, minimum width=1.6cm, minimum height=0.87cm, line width=1pt, draw=CoreRed] {DNSSEC};

        % Client
        \node[full_width] (client) [right=1.4cm of server, minimum height=4.44cm, minimum width=3.7cm, fill=CoreGray] {};
        \node[coordinate] (client_start) [below left=0.5cm and 1.85cm of client.north] {};
        \draw (client_start) -- ++(1.05,0) -- ++(0.2,0.2) -- ++(0,0.3);
        \node[above right=0.1mm and 0.0mm of client_start] {\textbf{Client}};
        \node[rounded_rectangle] (sub_app) [below=6.0mm of client.north, fill=CoreMiddleGray] {Subscriber Application};
        \node[rounded_rectangle] (routing_manager_sub) [below=1.0mm of sub_app, minimum width=3.5cm, fill=CoreMiddleGray] {Routing Manager};
        \node[rounded_rectangle, fill=CoreMiddleGray] (sd_sub) [below=1.0mm of routing_manager_sub, minimum height=2.45cm, minimum width=3.5cm] {};
        \node (sd_sub_text) [below left=0.0mm and -1.1cm of sd_sub.north] {Service Discovery};
        \node[rounded_rectangle] (pub_sub_sub) [below left=5.0mm and 0.5mm of sd_sub.north, minimum width=1.6cm, minimum height=0.87cm] {PubSub};
        \node[rounded_rectangle] (offer_find_sub) [right=1.0mm of pub_sub_sub, align=center, minimum width=1.6cm, draw=none, text=gray] {Offer/\\Find};
        \node[rounded_rectangle] (dnssec_sub) [below=1.0mm of offer_find_sub, minimum width=1.6cm, minimum height=0.87cm, line width=1pt, draw=CoreRed] {DNSSEC};

        % DNSSEC Recursive Resolver
        \node[full_width] (dns_resolver) [below right=2.0mm and 0.0mm of server.south, minimum height=11.5mm, minimum width=4.4cm, fill=CoreGray] {};
        \node[coordinate] (dns_resolver_start) [below left=0.5cm and 2.2cm of dns_resolver.north] {};
        \draw (dns_resolver_start) -- ++(2.9,0) -- ++(0.2,0.2) -- ++(0,0.3);
        \node[above right=0.0mm and 0.0cm of dns_resolver_start.south] {\textbf{DNSSEC Resolver}};
        \node[rounded_rectangle] (svcb_records) [below=6.0mm of dns_resolver.north, minimum width=4.2cm, fill=CoreMiddleGray] {Service and DANE Records};

        % Arrows and Lines
        \draw[latex-latex] (pub_sub_pub.south) -- ++(0,-0.5) -- node[pos=0.5, align=center] {2. Sub\\SubAck} ($(pub_sub_sub.south)+(0,-0.5)$) -- (pub_sub_sub.south);
        \draw[-latex] (pub_app.east) -- node(pub_data_text)[pos=0.5, align=center] {3.Publish\\Data} (sub_app.west);
        \draw[-latex, line width=1pt, draw=CoreRed, text=CoreRed] (dnssec_sub.south) -- (dnssec_sub.south |- dns_resolver.east)-- node(dnssec_intermediate) [above, align=center] {1. resolve} (dns_resolver.east);
        \draw[-, draw=darkgray] (offer_find_pub.north -| offer_find_pub.west) -- (offer_find_pub.south -| offer_find_pub.east);
        \draw[-, draw=darkgray] (offer_find_pub.south -| offer_find_pub.west) -- (offer_find_pub.north -| offer_find_pub.east);
        \draw[-, draw=darkgray] (offer_find_sub.north -| offer_find_sub.west) -- (offer_find_sub.south -| offer_find_sub.east);
        \draw[-, draw=darkgray] (offer_find_sub.south -| offer_find_sub.west) -- (offer_find_sub.north -| offer_find_sub.east);
    \end{scope}

    %main layer
    
    \begin{scope}[on behind layer]
    \end{scope}

    \begin{scope}[on above layer]
    \end{scope}

    \begin{scope}[on glass layer]
    \end{scope}

\end{tikzpicture}
\caption{\acs{SOME/IP} \acs{SD} modification for using \acs{DNSSEC}.}
\label{fig:someipsddnsmod}
\end{figure}

==> tex/tikz-drawings/someipsd-dns-records-and-modification.tex <==
%!TEX root = ../../main.tex

\definecolor{DNScolor}{HTML}{c80000}
\definecolor{dark_gray}{HTML}{bfbfbf}
\definecolor{middle_gray}{HTML}{e5e5e5}
%\begin{figure} \centering
\noindent\begin{minipage}{\linewidth}
    \hspace{-2.0mm}\begin{tikzpicture}[remember picture,
    full_width/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=8.8cm, minimum height=3cm, align=center, fill=white, rounded corners},
    rounded_rectangle/.style={rectangle, draw, line width=.5pt, inner sep=3pt, align=center, fill=white, rounded corners}
    ]

    \begin{scope}[on background layer]
        % DNSSEC Recursive Resolver
        \node[full_width] (dns_resolver) [minimum height=4.45cm] {};
        %\node[below=1.0mm of dns_resolver.north, xshift=-3.23cm] {SVCB record};
        \node[coordinate] (dns_resolver_start) [below left=0.5cm and 4.4cm of dns_resolver.north] {};
        \draw (dns_resolver_start) -- ++(4.5,0) -- ++(0.2,0.2) -- ++(0,0.3);
        \node[above right=0.0mm and 0.0cm of dns_resolver_start.south] {\textbf{DNSSEC Recursive Resolver}};

        \node (records) [below right=0.5mm and -2.5mm of dns_resolver_start] {
        \setlength{\tabcolsep}{2pt}
        \renewcommand{\arraystretch}{0.85}
        \begin{tabularx}{0.966\linewidth}{ll} \toprule
        QNAME & RDATA (SVCB) \\
        \midrule
        \_someip.minor.major.instance.id.service.& \multirow{8}{\linewidth}{\parbox{3.0cm}{
                                                                        port=30509\\
                                                                        ipv4hint=10.0.0.5\\
                                                                        key65280=2\\
                                                                        key65281=1\\
                                                                        key65282=0}}\\
        \_someip.major.instance.id.service.&\\
        \_someip.minor.instance.id.service.&\\
        \_someip.minor.major.id.service.&\\
        \_someip.instance.id.service.&\\
        \_someip.major.id.service.&\\
        \_someip.minor.id.service.&\\
        \_someip.id.service.&\\
        \bottomrule
        \end{tabularx}
        };

        % Service Discovery
        % Server
        \node[full_width] (server) [below left=2.0mm and 7.0mm of dns_resolver.south, minimum height=4.44cm, minimum width=3.7cm, fill=dark_gray] {};
        \node[coordinate] (server_start) [below left=0.5cm and 1.85cm of server.north] {};
        \draw (server_start) -- ++(1.05,0) -- ++(0.2,0.2) -- ++(0,0.3);
        \node[above right=0.1mm and 0.0mm of server_start] {\textbf{Server}};
        \node[rounded_rectangle] (pub_app) [below=6.0mm of server.north, minimum width=3.5cm, fill=middle_gray] {Publisher Application};
        \node[rounded_rectangle] (routing_manager_pub) [below=1.0mm of pub_app, minimum width=3.5cm, fill=middle_gray] {Routing Manager};
        \node[rounded_rectangle] (sd_pub) [below=1.0mm of routing_manager_pub, minimum height=2.45cm, minimum width=3.5cm, fill=middle_gray] {};
        \node(sd_pub_text) [below left=0.0mm and -1.1cm of sd_pub.north] {Service Discovery};
        \node[rounded_rectangle] (offer_find_pub) [below left=5.0mm and 0.5mm of sd_pub.north, align=center, minimum width=1.6cm, draw=darkgray, text=darkgray] {OFFER/\\FIND};
        \node[rounded_rectangle] (pub_sub_pub) [right=1.0mm of offer_find_pub, minimum width=1.6cm, minimum height=0.87cm] {PubSub};
        \node[rounded_rectangle] (dnssec_pub) [below=1.0mm of offer_find_pub, minimum width=1.6cm, minimum height=0.87cm, line width=1pt, draw=DNScolor] {DNSSEC};

        % Client
        \node[full_width] (client) [right=1.4cm of server, minimum height=4.44cm, minimum width=3.7cm, fill=dark_gray] {};
        \node[coordinate] (client_start) [below left=0.5cm and 1.85cm of client.north] {};
        \draw (client_start) -- ++(1.05,0) -- ++(0.2,0.2) -- ++(0,0.3);
        \node[above right=0.1mm and 0.0mm of client_start] {\textbf{Client}};
        \node[rounded_rectangle] (sub_app) [below=6.0mm of client.north, fill=middle_gray] {Subscriber Application};
        \node[rounded_rectangle] (routing_manager_sub) [below=1.0mm of sub_app, minimum width=3.5cm, fill=middle_gray] {Routing Manager};
        \node[rounded_rectangle, fill=middle_gray] (sd_sub) [below=1.0mm of routing_manager_sub, minimum height=2.45cm, minimum width=3.5cm] {};
        \node (sd_sub_text) [below left=0.0mm and -1.1cm of sd_sub.north] {Service Discovery};
        \node[rounded_rectangle] (offer_find_sub) [below left=5.0mm and 0.5mm of sd_sub.north, align=center, minimum width=1.6cm, draw=darkgray, text=darkgray] {OFFER/\\FIND};
        \node[rounded_rectangle] (pub_sub_sub) [right=1.0mm of offer_find_sub, minimum width=1.6cm, minimum height=0.87cm] {PubSub};
        \node[rounded_rectangle] (dnssec_sub) [below=1.0mm of offer_find_sub, minimum width=1.6cm, minimum height=0.87cm, line width=1pt, draw=DNScolor] {DNSSEC};

        % Arrows and Lines
        \draw[latex-latex] (pub_sub_pub.south) -- ++(0,-1.7) -- node[pos=0.5, align=center] {2. SUBSCRIBE\\SUBSCRIBEACK} ($(pub_sub_sub.south)+(0,-1.7)$) -- (pub_sub_sub.south);
        %\draw[-latex] (pub_app.349) -- ++(0,-0.5) -- node(pub_data_text)[pos=0.5, align=center] {3.Publish\\Data} ($(sub_app.191)+(0,-0.5)$) -- (sub_app.191);
        \draw[-latex] (pub_app.east) -- node(pub_data_text)[pos=0.5, align=center] {3.Publish\\Data} (sub_app.west);
        %\draw[-, line width=1pt, draw=DNScolor, text=DNScolor] (dnssec_sub.west) -- ++(-0.7,0) -- node(dnssec_intermediate) [rotate=90, above, align=center] {1. resolve} ++(0.0,1.7);
        \draw[-, line width=1pt, draw=DNScolor, text=DNScolor] (dnssec_sub.west) -- ++(-0.7,0) -- node(dnssec_intermediate) [rotate=90, above, align=center] {1. resolve} ++(0.0,2.5);
        \draw[-latex, line width=1pt, draw=DNScolor] ($(dnssec_intermediate)+(0.247,2.2)$) -- ++(0.0,0.6);
        \draw[-, draw=darkgray] ($(offer_find_pub.north)+(-8.0mm,0.0)$) -- ($(offer_find_pub.south)+(8.0mm,0.0)$);
        \draw[-, draw=darkgray] ($(offer_find_pub.north)+(8.0mm,0.0)$) -- ($(offer_find_pub.south)+(-8.0mm,0.0)$);
        \draw[-, draw=darkgray] ($(offer_find_sub.north)+(-8.0mm,0.0)$) -- ($(offer_find_sub.south)+(8.0mm,0.0)$);
        \draw[-, draw=darkgray] ($(offer_find_sub.north)+(8.0mm,0.0)$) -- ($(offer_find_sub.south)+(-8.0mm,0.0)$);
    \end{scope}

    %main layer
    
    \begin{scope}[on behind layer]
    \end{scope}

    \begin{scope}[on above layer]
    \end{scope}

    \begin{scope}[on glass layer]
    \end{scope}

\end{tikzpicture}
\captionof{figure}{\acs{SOME/IP} \acs{SD} modification for using \acs{DNS}}
\label{fig:someipsddnsmod}
\end{minipage}

==> tex/tikz-drawings/someipsd-dns-sequence.tex <==
%!TEX root = ../../main.tex

Sequence diagram with self call
\begin{figure}
    \centering
\begin{tikzpicture}[remember picture,
    participant/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=3cm, minimum height=11.2cm, align=center, fill=white, rounded corners},
    group/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=8.8cm, minimum height=3cm, align=center, fill=white, rounded corners},
    group_label/.style={chamfered rectangle, draw, chamfered rectangle angle=45, chamfered rectangle corners=south east, line width=.5pt, inner sep=5pt, minimum width=2.2cm, minimum height=0.9cm, align=center, fill=white},
    activation/.style={rectangle, draw, line width=.5pt, minimum width=.3cm, minimum height=1cm, align=center, fill=white}
    ]

    \begin{scope}[on background layer]
        % Publisher
        \node[participant] (publisher) [fill=gray!30]{};
        \node[below=2mm] at (publisher.north) {Publisher};
        % Publisher SD Top
        \node[participant] (publisher_sd_top) [below=0.9cm, minimum width=2.2cm, minimum height=0.9cm] at (publisher.north) {};
        \node[below=2mm] at (publisher_sd_top.north) {SOME/IP SD};
        % Publisher SD Bottom
        \node[participant] (publisher_sd_bottom) [above=1.5mm, minimum width=2.2cm, minimum height=0.9cm] at (publisher.south) {};
        \node[above=2mm] at (publisher_sd_bottom.south) {SOME/IP SD};

        % Subscriber
        \node[participant] (subscriber) [right=2.55cm of publisher, fill=cyan!30] {};
        \node[below=2mm] at (subscriber.north) {Subscriber};
        % Subscriber SD Top
        \node[participant] (subscriber_sd_top) [below=0.9cm, minimum width=2.2cm, minimum height=0.9cm] at (subscriber.north) {};
        \node[below=2mm] at (subscriber_sd_top.north) {SOME/IP SD};
        % Subscriber SD Bottom
        \node[participant] (subscriber_sd_bottom) [above=1.5mm, minimum width=2.2cm, minimum height=0.9cm] at (subscriber.south) {};
        \node[above=2mm] at (subscriber_sd_bottom.south) {SOME/IP SD};
    \end{scope}

    % Publisher lifeline
    \draw[line width=1.0pt, rounded corners, cap=round, dashed, color=lifeline_color] (publisher_sd_top.270) -- (publisher_sd_bottom.90);
    % Subscriber liefeline
    \draw[line width=1.0pt, rounded corners, cap=round, dashed, color=lifeline_color] (subscriber_sd_top.270) -- (subscriber_sd_bottom.90);
    
    \begin{scope}[on behind layer]
        % Group consumer triggered
        \node[group] (consumer_triggered) [minimum height=3.6cm, below left=21mm and -7.2 cm of publisher.north] {};
        \node[group] (publish_subscribe) [minimum height=3.6cm, below=5mm of consumer_triggered] {};
    \end{scope}

    \begin{scope}[on above layer]
        %Group labels
        %consumer triggered
        \node[coordinate] (g1start) [below left=0.9cm and 4.4cm of consumer_triggered.north] {};
        \draw (g1start) -- ++(4.25,0) -- ++(0.2,0.2) -- ++(0,0.7);
        \node[coordinate] (g1linecover) [below=3.04mm of publisher_sd_top] {};
        \draw[line width=2.0pt, color=white] (g1linecover) -- ++(0,-0.87);
        \node[above right=1.8mm and 0.0cm of g1start.south] {consumer-triggered discovery};
        %publish subscribe
        \node[coordinate] (g2start) [below left=0.9cm and 4.4cm of publish_subscribe.north] {};
        \draw (g2start) -- ++(4.25,0) -- ++(0.2,0.2) -- ++(0,0.7);
        \node[coordinate] (g2linecover) [below=4.421cm of publisher_sd_top] {};
        \draw[line width=2.0pt, color=white] (g2linecover) -- ++(0,-0.87);
        \node[above right=1.8mm and 0.9cm of g2start.south] {publish-subscribe};
        %\node[group_label] (activation_cyclic_label) [below left=0mm and 4.635cm of activation_cyclic.north] {activation/cyclic-refresh};
    \end{scope}

    \begin{scope}[on glass layer]
        %Calls
        %consumer triggered
        \node[activation] (dns_process) [minimum height=2.2cm, below=1.4cm of subscriber_sd_top] {};
        \draw[-latex] ($(dns_process.north)+(1.5mm,0)$) -- ++(4mm,0) -- node[pos=0.5, right, align=center, xshift=-4.9cm]
            {dns request(\_someip.minor.\\major.instance.id.service.) \\\\ dns response(port, ip,\\instance, major, minor)}
            ($(dns_process.south)+(5.5mm,0)$) -- ++(-4mm,0);
        %publish subscribe
        \node[activation] (subscribe_process) [minimum height=1.4cm, below=6cm of publisher_sd_top] {};
        \draw[latex-] (subscribe_process.78) -- node[pos=0.5, align=center]{subscribe(service, instance,\\major, eventgroup)} ++(5.39,0);
        \draw[-latex, dashed] (subscribe_process.south) -- node[pos=0.5, align=center]{subscribe ack(service, instance,\\major, eventgroup)} ++(5.54,0);
    \end{scope}

\end{tikzpicture}
\caption{\acs{SOME/IP} \acs{SD} using \acs{DNS} for service discovery}\label{fig:someipsddns}
\end{figure}

==> tex/tikz-drawings/someipsd-endpoint-option.tex <==
%!TEX root = ../../main.tex

\begin{figure} 
    \centering
    \begin{tikzpicture}[remember picture,
    full_width/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=6.6cm, minimum height=1.55cm, align=center, fill=white, rounded corners},
    rounded_rectangle/.style={rectangle, draw, line width=.5pt, inner sep=3pt, align=center, fill=CoreGray, rounded corners, minimum width=2.21cm, minimum height=1.55cm},
    rounded_rectangle_data/.style={rectangle, line width=.5pt, inner sep=3pt, align=center, fill=CoreMiddleGray, rounded corners=2.4mm, minimum width=1.8cm, minimum height=0.5cm}
    ]

    \begin{scope}[on background layer]
        \node[full_width, draw=none] (endpoint_option_outline) [] {};
    \end{scope}

    %main layer
    % ip address
    \node[rounded_rectangle] (ip_address_outline) [right=-0.5pt of endpoint_option_outline.west, align=center] {};
    \node(ip_address_text) [below=0.0cm of ip_address_outline.north, align=center] {IP address};
    \node(ip_address_byte) [below=\bytegap of ip_address_outline.north, align=center] {\footnotesize{(4 Byte)}};
    \node[rounded_rectangle_data] (ip_address_data) [below=\datagap of ip_address_outline.north, align=center] {10.0.0.5};

    % transport protocol
    \node[rounded_rectangle] (transport_protocol_outline) [right=-0.5pt of ip_address_outline, align=center] {};
    \node(transport_protocol_text) [below=0.0cm of transport_protocol_outline.north, align=center] {L4-protocol};
    \node(transport_protocol_byte) [below=\bytegap of transport_protocol_outline.north, align=center] {\footnotesize{(1 Byte)}};
    \node[rounded_rectangle_data] (transport_protocol_data) [below=\datagap of transport_protocol_outline.north, align=center] {UDP};

    % port number
    \node[rounded_rectangle] (port_number_outline) [right=-0.5pt of transport_protocol_outline, align=center] {};
    \node(port_number_text) [below=0.0cm of port_number_outline.north, align=center] {port number};
    \node(port_number_byte) [below=\bytegap of port_number_outline.north, align=center] {\footnotesize{(2 Byte)}};
    \node[rounded_rectangle_data] (port_number_data) [below=\datagap of port_number_outline.north, align=center] {30509};

    \begin{scope}[on behind layer]
    \end{scope}

    \begin{scope}[on above layer]
    \end{scope}

    \begin{scope}[on glass layer]
    \end{scope}

\end{tikzpicture}
\caption{
    Endpoint details in \codeword{offer} and \codeword{subscribe} messages.
    %  for a service with IP address 10.0.0.5, layer 4 protocol UDP and port number 30509
    }
\label{fig:endpointoption}
\end{figure}

==> tex/tikz-drawings/someipsd-find-offer-entry.tex <==
%!TEX root = ../../main.tex

\newcommand{\bytegap}{4.2mm}
\newcommand{\datagap}{9.5mm}
\begin{figure} 
    \centering
    \begin{tikzpicture}[remember picture,
    full_width/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=8.8cm, minimum height=1.55cm, align=center, fill=white, rounded corners},
    rounded_rectangle/.style={rectangle, draw, line width=.5pt, inner sep=3pt, align=center, fill=CoreGray, rounded corners, minimum width=2.21cm, minimum height=1.55cm},
    rounded_rectangle_data/.style={rectangle, line width=.5pt, inner sep=3pt, align=center, fill=CoreMiddleGray, rounded corners=2.4mm, minimum width=1.8cm, minimum height=0.5cm}
    ]

    \begin{scope}[on background layer]
        \node[full_width, draw=none] (find_outline) [] {};
    \end{scope}

    %main layer
    % service id
    \node[rounded_rectangle] (service_id_outline) [right=-0.5pt of find_outline.west, align=center] {};
    \node(service_id_text) [below=0.0cm of service_id_outline.north, align=center] {service ID};
    \node(service_id_byte) [below=\bytegap of service_id_outline.north, align=center] {\footnotesize{(2 Byte)}};
    \node[rounded_rectangle_data] (service_id_data) [below=\datagap of service_id_outline.north, align=center] {0x0001};

    % instance id
    \node[rounded_rectangle] (instance_id_outline) [right=-0.5pt of service_id_outline, align=center] {};
    \node(instance_id_text) [below=0.0cm of instance_id_outline.north, align=center] {instance ID};
    \node(instance_id_byte) [below=\bytegap of instance_id_outline.north, align=center] {\footnotesize{(2 Byte)}};
    \node[rounded_rectangle_data] (instance_id_data) [below=\datagap of instance_id_outline.north, align=center] {0x0002};

    % major version
    \node[rounded_rectangle] (major_id_outline) [right=-0.5pt of instance_id_outline, align=center] {};
    \node(major_id_text) [below=0.0cm of major_id_outline.north, align=center] {major version};
    \node(major_id_byte) [below=\bytegap of major_id_outline.north, align=center] {\footnotesize{(1 Byte)}};
    \node[rounded_rectangle_data] (major_id_data) [below=\datagap of major_id_outline.north, align=center] {0x01};

    % minor version
    \node[rounded_rectangle] (minor_id_outline) [right=-0.5pt of major_id_outline, align=center] {};
    \node(minor_id_text) [below=0.0cm of minor_id_outline.north, align=center] {minor version};
    \node(minor_id_byte) [below=\bytegap of minor_id_outline.north, align=center] {\footnotesize{(4 Byte)}};
    \node[rounded_rectangle_data] (minor_id_data) [below=\datagap of minor_id_outline.north, align=center] {0x00000002};

    \begin{scope}[on behind layer]
    \end{scope}

    \begin{scope}[on above layer]
    \end{scope}

    \begin{scope}[on glass layer]
    \end{scope}

\end{tikzpicture}
\caption{
    Service description in \codeword{find} and \codeword{offer} messages.
    %  for a service with ID 1, instance ID 2, major version 1 and minor version 2
    }
\label{fig:find-offer-entry}
\end{figure}

==> tex/tikz-drawings/someipsd-sequence.tex <==
%!TEX root = ../../main.tex

\newcommand{\participantWidth}{2.9cm}
\newcommand{\participantHeight}{9.5cm}%{10.8cm}
\newcommand{\fullWidth}{8.8cm}

\colorlet{lifeline_color}{black!60}
\begin{figure}
    \centering
\begin{tikzpicture}[remember picture,
    participant/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=\participantWidth, minimum height=\participantHeight, align=center, fill=CoreGray, rounded corners},
    group/.style={rectangle, draw, line width=.5pt, inner sep=5pt, minimum width=\fullWidth, minimum height=3cm, align=center, fill=LightCoreGray, rounded corners},
    %group_label/.style={chamfered rectangle, draw, chamfered rectangle angle=45, chamfered rectangle corners=south east, line width=.5pt, inner sep=5pt, minimum width=2.2cm, minimum height=0.9cm, align=center, fill=white},
    activation/.style={rectangle, draw, line width=.5pt, minimum width=.3cm, minimum height=1cm, align=center, fill=white}
    ]
    \begin{scope}[on background layer]
        % Publisher
        % \node[participant] (publisher) [fill=gray!30]{};
        \node[rectangle,minimum width=\participantWidth, minimum height=\participantHeight, align=center] (publisher) []{};
        % \node[below=2mm] at (publisher.north) {Publisher};
        % Publisher SD Top
        \node[participant] (publisher_sd_top) [%below=0.9cm, 
        below=0cm, minimum width=1.8cm, minimum height=0.7cm] at (publisher.north) {};
        \node[below=1mm] at (publisher_sd_top.north) {Publisher};

        % Subscriber
        % \fullwidth-2.0*\participantWidth-4.0mm
        % \node[participant] (subscriber) [right=2.6cm of publisher, fill=cyan!30] {};
        \node[rectangle,minimum width=\participantWidth, minimum height=\participantHeight, align=center] (subscriber) [right=2.6cm of publisher]{};
        % \node[below=2mm] at (subscriber.north) {Subscriber};
        % Subscriber SD Top
        \node[participant] (subscriber_sd_top) [%below=0.9cm,
            below=0cm, minimum width=1.8cm, minimum height=0.7cm] at (subscriber.north) {};
        \node[below=1mm] at (subscriber_sd_top.north) {Subscriber};
    \end{scope}

    % Publisher lifeline
    \draw[line width=1.0pt, rounded corners, cap=round, dashed, color=lifeline_color] (publisher_sd_top.south) -- (publisher.south);
    % Subscriber liefeline
    \draw[line width=1.0pt, rounded corners, cap=round, dashed, color=lifeline_color] (subscriber_sd_top.south) -- (subscriber.south);
    
    \begin{scope}[on behind layer]
        % Group consumer triggered
        \node[coordinate] (group_anchor) [] at (publisher_sd_top.south -| publisher.west) {};
        \node[group] (activation_cyclic) [minimum height=1.8cm, below right=3.0mm and -2.0mm of group_anchor] {};
        \node[group] (consumer_triggered) [minimum height=2.8cm, below=4mm of activation_cyclic] {};
        \node[group] (publish_subscribe) [minimum height=2.8cm, below=4mm of consumer_triggered] {};
    \end{scope}

    \begin{scope}[on above layer]
        %Group labels
        %activation/cyclic-refresh
        \newcommand{\slant}{0.2,0.2}
        \newcommand{\nLineCoverOffset}{-0.2mm}
        \newcommand{\pLineCoverOffset}{0.1mm}
        \newcommand{\groupLabelWidth}{4.25}
        \newcommand{\aboveGroupLabel}{-0.9mm}
        \node[coordinate] (g1_start) [] at ($(activation_cyclic.north -| activation_cyclic.west)+(0,-4.0mm)$) {};
        \draw (g1_start) -- ++(\groupLabelWidth,0) -- ++(\slant) -- node(g1_intermediate) [] {} ++(0,0) -- (activation_cyclic.north -| g1_intermediate);
        \draw[line width=2.0pt, color=LightCoreGray] ($(activation_cyclic.north -| publisher)+(0,\nLineCoverOffset)$) -- ($(g1_start -| publisher)+(0,\pLineCoverOffset)$);
        \node[above right=\aboveGroupLabel and 0.0cm of g1_start] {announcment/cyclic refresh};
        %consumer triggered
        \node[coordinate] (g2_start) [] at ($(consumer_triggered.north -| consumer_triggered.west)+(0,-4.0mm)$) {};
        \draw (g2_start) -- ++(\groupLabelWidth,0) -- ++(\slant) -- node(g2_intermediate) [] {} ++(0,0) -- (consumer_triggered.north -| g2_intermediate);
        \draw[line width=2.0pt, color=LightCoreGray] ($(consumer_triggered.north -| publisher)+(0,\nLineCoverOffset)$) -- ($(g2_start -| publisher)+(0,\pLineCoverOffset)$);
        \node[above right=\aboveGroupLabel and 0.0cm of g2_start] {consumer-triggered discovery};
        %publish subscribe
        \node[coordinate] (g3_start) [] at ($(publish_subscribe.north -| publish_subscribe.west)+(0,-4.0mm)$) {};
        \draw (g3_start) -- ++(\groupLabelWidth,0) -- ++(\slant) -- node(g3_intermediate) [] {} ++(0,0) -- (publish_subscribe.north -| g3_intermediate);
        \draw[line width=2.0pt, color=LightCoreGray] ($(publish_subscribe.north -| publisher)+(0,\nLineCoverOffset)$) -- ($(g3_start -| publisher)+(0,\pLineCoverOffset)$);
        \node[above right=\aboveGroupLabel and 0.0cm of g3_start] {publish-subscribe};
    \end{scope}

    \begin{scope}[on glass layer]
        %Calls
        %activation/cyclic-refresh
        \node[coordinate] (offer_start) [] at ($(activation_cyclic.north -| publisher_sd_top)+(0,-1.1cm)$) {};
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}] (offer_start) -- node[pos=0.5, align=center]{\codeword{offer(}service, instance,\\major, minor, endpoint options\codeword{)}} (offer_start -| subscriber_sd_top);
        %consumer triggered
        \node[activation] (find_process) [] at ($(consumer_triggered.north -| publisher_sd_top)+(0,-1.6cm)$) {};
        \draw[{Straight Barb[length=1.5mm,angle'=40]}-] (find_process.73) -- node[pos=0.5, align=center]{\codeword{find(}service, instance,\\major, minor\codeword{)}} (find_process.73 -| subscriber_sd_top);
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}, dashed] (find_process.south) -- node[pos=0.5, align=center]{\codeword{offer(}service, instance, major,\\minor, endpoint options\codeword{)}} (find_process.south -| subscriber_sd_top);
        %publish-subscribe
        \node[activation] (subscriber_process) [] at ($(publish_subscribe.north -| publisher_sd_top)+(0,-1.6cm)$) {};
        \draw[{Straight Barb[length=1.5mm,angle'=40]}-] (subscriber_process.78) -- node[pos=0.5, align=center]{\codeword{subscribe(}service, instance,\\~major, eventgroup, endpoint options\codeword{)}} (subscriber_process.78 -| subscriber_sd_top);
        \draw[-{Straight Barb[length=1.5mm,angle'=40]}, dashed] (subscriber_process.south) -- node[pos=0.5, align=center]{\codeword{subscribeAck(}service,\\instance, major, eventgroup\codeword{)}} (subscriber_process.south -| subscriber_sd_top);
    \end{scope}

\end{tikzpicture}
\caption{Service announcement, discovery, and subscription according to the SOME/IP service discovery protocol.}\label{fig:someipsd}
\end{figure}
